L-Violating Supersymmetry - Implementation in PYTHIA and study of LHC discovery potential

In the Minimal Supersymmetric Standard Model (MSSM), the simultaneous appearance of lepton and baryon number violation causes the proton to decay much faster than the experimental bound allows. Customarily, a discrete symmetry known as R-parity is imposed to forbid these dangerous interactions. This work begins by arguing that there is no deep theoretical motivation for preferring R-parity over other discrete symmetries and continues by adopting the MSSM with baryon number conservation replacing R-parity conservation. For the purpose of studying the influence of the consequent lepton number violating interactions, 1278 new decay channels of supersymmetric particles into Standard Model particles have been included in the PYTHIA event generator. The augmented event generator is then used in combination with the atlfast detector simulation to study the impact of lepton number violation on event topologies in the ATLAS detector, and trigger menus designed for LV-SUSY are proposed based on very general conclusions. The subsequent analysis uses a combination of primitive cuts and neural networks to optimize the discriminating power between signal and background events. In all scenarios studied, it is found that a $5\sigma$ discovery is possible for cross sections down to $10^{-10}$ mb with an integrated luminosity of 30 fb$^{-1}$.

==> APPENDICES/BD.tex <==
{\small\begin{fmffile}{brain}
\vspace*{2mm}
\begin{fmfgraph*}(400,100)
\fmfpen{thin}
\fmftop{in1,in2,in3,in4,in5,in6,in7,in8,in9,in10,in11,in12,in13,in14}
\fmfset{arrow_len}{2.5mm}
\fmfforce{0.05w,0.3h}{h1}
\fmfforce{0.15w,0.3h}{h2}
\fmfforce{0.25w,0.3h}{h3}
\fmfforce{0.35w,0.3h}{h4}
\fmfforce{0.45w,0.3h}{h5}
\fmfforce{0.55w,0.3h}{h6}
\fmfforce{0.65w,0.3h}{h7}
\fmfforce{0.75w,0.3h}{h8}
\fmfforce{0.85w,0.3h}{h9}
\fmfforce{0.95w,0.3h}{h10}
\fmfbottom{out}
\fmfv{label=$\delta$,label.dist=2}{in1}
\fmfv{label=$\delta$,label.dist=2}{in2}
%\fmfv{label=$\delta$,label.dist=2}{in3}
%\fmfv{label=$\delta$,label.dist=2}{in4}
%\fmfv{label=$\delta$,label.dist=2}{in5}
\fmfv{label=$\delta$,label.dist=2}{in6}
%\fmfv{label=$\delta$,label.dist=2}{in7}
\fmfv{label=$\delta$,label.dist=2}{in8}
\fmfv{label=$\delta$,label.dist=2}{in9}
\fmfv{label=$\delta$,label.dist=2}{in10}
%\fmfv{label=$\delta$,label.dist=2}{in11}
\fmfv{label=$\delta$,label.dist=2}{in12}
%\fmfv{label=$\delta$,label.dist=2}{in13}
\fmfv{label=$\delta$,label.dist=2}{in14}
\fmfv{label=$\delta$,label.dist=3}{h1}
\fmfv{label=$\delta$,label.dist=3}{h2}
\fmfv{label=$\delta$,label.dist=3}{h3}
\fmfv{label=$\delta$,label.dist=5}{h4}
%\fmfv{label=$\delta$,label.dist=2}{h5}
%\fmfv{label=$\delta$,label.dist=2}{h6}
%\fmfv{label=$\delta$,label.dist=5}{h7}
\fmfv{label=$\delta$,label.dist=3}{h8}
%\fmfv{label=$\delta$,label.dist=3}{h9}
%\fmfv{label=$\delta$,label.dist=3}{h10}
\fmfv{label=$\delta$,label.dist=2}{out}
\fmf{plain}{in1,h1}
\fmf{plain}{in1,h2}
\fmf{plain}{in1,h3}
\fmf{plain}{in1,h4}
%\fmf{plain}{in1,h5}
\fmf{plain}{in1,h6}
%\fmf{plain}{in1,h7}
\fmf{plain}{in1,h8}
\fmf{plain}{in1,h9}
%\fmf{plain}{in1,h10}
%\fmf{plain}{in2,h1}
\fmf{plain}{in2,h2}
\fmf{plain}{in2,h3}
\fmf{plain}{in2,h4}
%\fmf{plain}{in2,h5}
\fmf{plain}{in2,h6}
%\fmf{plain}{in2,h7}
%\fmf{plain}{in2,h8}
\fmf{plain}{in2,h9}
%\fmf{plain}{in2,h10}
\fmf{plain}{in3,h1}
\fmf{plain}{in3,h2}
%\fmf{plain}{in3,h3}
\fmf{plain}{in3,h4}
%\fmf{plain}{in3,h5}
%\fmf{plain}{in3,h6}
%\fmf{plain}{in3,h7}
%\fmf{plain}{in3,h8}
%\fmf{plain}{in3,h9}
%\fmf{plain}{in3,h10}
\fmf{plain}{in4,h1}
%\fmf{plain}{in4,h2}
\fmf{plain}{in4,h3}
%\fmf{plain}{in4,h4}
%\fmf{plain}{in4,h5}
\fmf{plain}{in4,h6}
%\fmf{plain}{in4,h7}
\fmf{plain}{in4,h8}
%\fmf{plain}{in4,h9}
%\fmf{plain}{in4,h10}
\fmf{plain}{in5,h1}
%\fmf{plain}{in5,h2}
\fmf{plain}{in5,h3}
\fmf{plain}{in5,h4}
%\fmf{plain}{in5,h5}
%\fmf{plain}{in5,h6}
%\fmf{plain}{in5,h7}
\fmf{plain}{in5,h8}
%\fmf{plain}{in5,h9}
%\fmf{plain}{in5,h10}
\fmf{plain}{in6,h1}
\fmf{plain}{in6,h2}
\fmf{plain}{in6,h3}
\fmf{plain}{in6,h4}
\fmf{plain}{in6,h5}
\fmf{plain}{in6,h6}
\fmf{plain}{in6,h7}
\fmf{plain}{in6,h8}
\fmf{plain}{in6,h9}
\fmf{plain}{in6,h10}
%\fmf{plain}{in7,h1}
\fmf{plain}{in7,h2}
%\fmf{plain}{in7,h3}
\fmf{plain}{in7,h4}
%\fmf{plain}{in7,h5}
\fmf{plain}{in7,h6}
\fmf{plain}{in7,h7}
\fmf{plain}{in7,h8}
\fmf{plain}{in7,h9}
%\fmf{plain}{in7,h10}
\fmf{plain}{in8,h1}
\fmf{plain}{in8,h2}
\fmf{plain}{in8,h3}
\fmf{plain}{in8,h4}
%\fmf{plain}{in8,h5}
\fmf{plain}{in8,h6}
\fmf{plain}{in8,h7}
\fmf{plain}{in8,h8}
%\fmf{plain}{in8,h9}
%\fmf{plain}{in8,h10}
%\fmf{plain}{in9,h1}
%\fmf{plain}{in9,h2}
\fmf{plain}{in9,h3}
\fmf{plain}{in9,h4}
\fmf{plain}{in9,h5}
\fmf{plain}{in9,h6}
\fmf{plain}{in9,h7}
\fmf{plain}{in9,h8}
\fmf{plain}{in9,h9}
\fmf{plain}{in9,h10}
%\fmf{plain}{in10,h1}
\fmf{plain}{in10,h2}
\fmf{plain}{in10,h3}
\fmf{plain}{in10,h4}
\fmf{plain}{in10,h5}
\fmf{plain}{in10,h6}
\fmf{plain}{in10,h7}
\fmf{plain}{in10,h8}
\fmf{plain}{in10,h9}
\fmf{plain}{in10,h10}
\fmf{plain}{in11,h1}
\fmf{plain}{in11,h2}
\fmf{plain}{in11,h3}
\fmf{plain}{in11,h4}
\fmf{plain}{in11,h5}
\fmf{plain}{in11,h6}
\fmf{plain}{in11,h7}
\fmf{plain}{in11,h8}
%\fmf{plain}{in11,h9}
\fmf{plain}{in11,h10}
\fmf{plain}{in12,h1}
\fmf{plain}{in12,h2}
\fmf{plain}{in12,h3}
\fmf{plain}{in12,h4}
%\fmf{plain}{in12,h5}
\fmf{plain}{in12,h6}
\fmf{plain}{in12,h7}
\fmf{plain}{in12,h8}
\fmf{plain}{in12,h9}
%\fmf{plain}{in12,h10}
\fmf{plain}{in13,h1}
\fmf{plain}{in13,h2}
\fmf{plain}{in13,h3}
%\fmf{plain}{in13,h4}
\fmf{plain}{in13,h5}
\fmf{plain}{in13,h6}
\fmf{plain}{in13,h7}
\fmf{plain}{in13,h8}
\fmf{plain}{in13,h9}
\fmf{plain}{in13,h10}
\fmf{plain}{in14,h1}
\fmf{plain}{in14,h2}
\fmf{plain}{in14,h3}
\fmf{plain}{in14,h4}
%\fmf{plain}{in14,h5}
\fmf{plain}{in14,h6}
%\fmf{plain}{in14,h7}
\fmf{plain}{in14,h8}
\fmf{plain}{in14,h9}
\fmf{plain}{in14,h10}
\fmf{plain}{h1,out}
\fmf{plain}{h2,out}
\fmf{plain}{h3,out}
\fmf{plain}{h4,out}
\fmf{plain}{h5,out}
\fmf{plain}{h6,out}
\fmf{plain}{h7,out}
\fmf{plain}{h8,out}
\fmf{plain}{h9,out}
\fmf{plain}{h10,out}
\end{fmfgraph*}
\end{fmffile}}



==> LVDECAY/figchidecay.tex <==
\begin{fmffile}{chidecay}
\begin{fmfgraph*}(90,70)\fmfpen{thin}\fmfset{arrow_len}{2.5mm}
\fmfset{dash_len}{2.5mm} 
\fmfleft{l} \fmfright{rl,rm,ru}
\fmf{fermion,tension=3}{l,v1} 
\fmf{fermion,tension=1}{ru,v1}
\fmf{scalar,label=$\tilde{\ell}_{j\alpha}$,label.dist=2,tension=3}{v1,v2}
\fmf{fermion,tension=1}{rm,v2} 
\fmf{fermion,tension=2}{v2,rl}
\fmfv{label=$\tilde{\chi}_m^0$,label.dist=3}{l}
\fmfv{label=$\ell^+_j$,label.dist=3}{ru}
\fmfv{label=$\bar{\nu}_i$,label.dist=3}{rm}
\fmfv{label=$\ell^-_k$,label.dist=3}{rl}
\fmfv{label=\small\LV,label.d=0}{v2}
\end{fmfgraph*}\hspace*{1.7cm}
\begin{fmfgraph*}(90,70)\fmfpen{thin}\fmfset{arrow_len}{2.5mm}
\fmfset{dash_len}{2.5mm} 
\fmfleft{l} \fmfright{rl,rm,ru}
\fmf{fermion,tension=3}{l,v1} 
\fmf{fermion,tension=1}{ru,v1}
\fmf{scalar,label=$\tilde{\nu}_{i}$,label.dist=2,tension=3}{v1,v2}
\fmf{fermion,tension=1}{rm,v2} 
\fmf{fermion,tension=2}{v2,rl}
\fmfv{label=$\tilde{\chi}_m^0$,label.dist=3}{l}
\fmfv{label=$\bar{\nu}_i$,label.dist=3}{ru}
\fmfv{label=$\ell^+_j$,label.dist=3}{rm}
\fmfv{label=$\ell^-_k$,label.dist=3}{rl}
\fmfv{label=\small\LV,label.d=0}{v2}
\end{fmfgraph*}\hspace*{1.7cm}
\begin{fmfgraph*}(90,70)\fmfpen{thin}\fmfset{arrow_len}{2.5mm}
\fmfset{dash_len}{2.5mm} 
\fmfleft{l} \fmfright{rl,rm,ru}
\fmf{fermion,tension=3}{l,v1} 
\fmf{fermion,tension=1}{ru,v1}
\fmf{scalar,label=$\tilde{\ell}_{k\alpha}$,label.dist=2,
label.side=left,tension=3}{v2,v1}  
\fmf{fermion,tension=1}{rm,v2} 
\fmf{fermion,tension=2}{rl,v2}
\fmfv{label=$\tilde{\chi}_m^0$,label.dist=3}{l}
\fmfv{label=$\ell^-_k$,label.dist=3}{ru}
\fmfv{label=$\bar{\nu}_i$,label.dist=3}{rm}
\fmfv{label=$\ell^+_j$,label.dist=3}{rl}
\fmfv{label=\small{\LV},label.d=0}{v2}
\end{fmfgraph*}
\end{fmffile}


==> LVDECAY/figphasespace.tex <==
\begin{fmffile}{phasespacetopl1}
\begin{fmfgraph*}(100,80)\fmfpen{thin}
\fmfforce{0,0}{origo}
\fmfforce{w,0}{m23axis}
\fmfforce{0,h}{m12axis}
\fmfforce{0.1w,0.1h}{pso}
\fmfforce{0.12w,0.07h}{pso1}
\fmfforce{0.03w,0.92h}{psu1}
\fmfforce{0.05w,0.95h}{psu}
\fmfforce{0.94w,0.08h}{psd1}
\fmfforce{0.95w,0.05h}{psd}
\fmfforce{0.9w,0.03h}{psd2}
\fmfforce{0.01w,0.6h}{resl}
\fmfforce{0.9w,0.6h}{resr}
\fmf{plain}{m12axis,origo,m23axis}
\fmf{dots,left=0.1}{pso1,pso,psu1,psu,psd1,psd,psd2}
\fmf{dots,left=0.05}{psd2,pso1}
\fmfv{label=\scriptsize$m_{ab}^2$,label.dist=3,
decor.shape=triangle,decor.size=0.05w}{m12axis}  
\fmfv{label=\scriptsize$m_{bc}^2$,label.dist=2,
decor.shape=triangle,decor.size=0.05w,decor.angle=-90}{m23axis} 
\fmf{dbl_dashes}{resl,resr}
\fmfv{label=\tiny$m_{ab}^2=M_0^2$,label.angle=135}{resr}
\end{fmfgraph*}
\end{fmffile} \hspace*{1.5mm}
& \hspace*{1.5mm}
\begin{fmffile}{phasespacetopl2}
\begin{fmfgraph*}(100,80)\fmfpen{thin}
\fmfforce{0,0}{origo}
\fmfforce{w,0}{m23axis}
\fmfforce{0,h}{m12axis}
\fmfforce{0.1w,0.1h}{pso}
\fmfforce{0.12w,0.07h}{pso1}
\fmfforce{0.03w,0.92h}{psu1}
\fmfforce{0.05w,0.95h}{psu}
\fmfforce{0.94w,0.08h}{psd1}
\fmfforce{0.95w,0.05h}{psd}
\fmfforce{0.9w,0.03h}{psd2}
\fmfforce{0.01w,0.79h}{resu}
\fmfforce{0.8w,0.0h}{resl}
\fmf{plain}{m12axis,origo,m23axis}
\fmf{dots,left=0.1}{pso1,pso,psu1,psu,psd1,psd,psd2}
\fmf{dots,left=0.05}{psd2,pso1}
\fmfv{label=\scriptsize$m_{ab}^2$,label.dist=3,
     decor.shape=triangle,decor.size=0.05w}{m12axis}  
\fmfv{label=\scriptsize$m_{bc}^2$,label.dist=2,
     decor.shape=triangle,decor.size=0.05w,decor.angle=-90}{m23axis} 
\fmf{dbl_dashes,label=\tiny$m_{ac}^2=M_0^2$,label.side=right, 
     label.dist=2}{resu,resl}
\end{fmfgraph*}
\end{fmffile} \hspace*{1.5mm}
& \hspace*{1.5mm}
\begin{fmffile}{phasespacetopl3}
\begin{fmfgraph*}(100,80)\fmfpen{thin}
\fmfforce{0,0}{origo}
\fmfforce{w,0}{m23axis}
\fmfforce{0,h}{m12axis}
\fmfforce{0.1w,0.1h}{pso}
\fmfforce{0.12w,0.07h}{pso1}
\fmfforce{0.03w,0.92h}{psu1}
\fmfforce{0.05w,0.95h}{psu}
\fmfforce{0.94w,0.08h}{psd1}
\fmfforce{0.95w,0.05h}{psd}
\fmfforce{0.9w,0.03h}{psd2}
\fmfforce{0.01w,0.7h}{resl}
\fmfforce{0.9w,0.7h}{resr}
\fmfforce{0.25w,0.9h}{resu}
\fmfforce{0.25w,0.01h}{resb}
\fmf{plain}{m12axis,origo,m23axis}
\fmf{dots,left=0.1}{pso1,pso,psu1,psu,psd1,psd,psd2}
\fmf{dots,left=0.05}{psd2,pso1}
\fmfv{label=\scriptsize$m_{ab}^2$,label.dist=3,
decor.shape=triangle,decor.size=0.05w}{m12axis}  
\fmfv{label=\scriptsize$m_{bc}^2$,label.dist=2,
decor.shape=triangle,decor.size=0.05w,decor.angle=-90}{m23axis} 
\fmf{dbl_dashes}{resl,resr}
\fmf{dbl_dashes,label=\tiny$m_{bc}^2=M_2^0$,l.sid=left,l.dist=3}{resu,resb}
\fmfv{label=\tiny$m_{ab}^2=M_1^2$,label.angle=135}{resr}
\end{fmfgraph*}
\end{fmffile}


==> LVDECAY/figscalardecay.tex <==
\begin{center}
\setlength{\unitlength}{0.45mm}
\begin{fmffile}{scalardecay}
\begin{fmfgraph*}(100,70)\fmfpen{thin}\fmfset{arrow_len}{3mm}
\fmfleft{l1,scalar,l2} \fmfright{f1,f2} 
\fmf{scalar,tension=1.5}{scalar,v1}
\fmf{scalar,tension=1.5,label=$\tilde{\mu}_L$}{v1,v}
\fmf{fermion}{v,f1} 
\fmf{fermion}{f2,v} 
\fmfv{label=$\lambda_{123}P_L$}{v}
\fmfv{label=$\tilde{\mu}^-_{2}$}{scalar}
\fmfv{label=$L^{\tilde{\mu}}_{12}$,label.angle=90,d.sh=cross,d.siz=0.1h}{v1} 
\fmfv{label=$\bar{\nu}_e$}{f2}
\fmfv{label=$\tau^-$}{f1} 
\fmfv{label=\large \ref{fig:scalardecay}a}{l1}
\end{fmfgraph*} \hspace*{2.5cm}
\begin{fmfgraph*}(140,70)\fmfpen{thin}
\fmfleft{l1,si,l2} \fmftop{f2} \fmfbottom{f1} \fmfright{sf}\fmfset{arrow_len}{3mm}
\fmf{scalar,label=1}{si,v1}
\fmf{fermion,label=$\bar{u}^s_\tau(p_\tau)$,label.side=right}{v1,f1}
\fmf{fermion,label=$v^r_{\nu_e}(p_{\nu_e})$,label.side=right}{f2,v1}
\fmf{dots}{f1,f2} 
\fmfv{label=\scriptsize$\lambda_{123}P_L$,lab.ang=0,lab.d=2}{v1}
\fmfv{label=\scriptsize$\lambda_{123}^*P_R$,lab.ang=180,lab.d=2}{v2}
\fmfv{label=$\tilde{\mu}^-_L$}{si,sf} 
\fmfv{label=$\bar{\nu}_e$}{f2}
\fmfv{label=$\tau^-$}{f1}
\fmf{fermion,label=$u^s_\tau(p_\tau)$,label.side=right}{f1,v2}
\fmf{fermion,label=$\bar{v}^r_{\nu_e}(p_{\nu_e})$,label.side=right}{v2,f2}
\fmf{scalar,label=1}{v2,sf} 
\fmfv{label=\large \ref{fig:scalardecay}b}{l1}
\end{fmfgraph*} 
\end{fmffile}


==> LVDECAY/figthreebody.tex <==
\begin{center}
\begin{fmffile}{threebody}
\begin{fmfgraph*}(120,120)\fmfpen{thin}
\fmfset{arrow_len}{1.5mm}\fmfset{dash_len}{1.5mm} \fmfforce{0,0}{origo}
\fmfforce{0.6w,0.6h}{CM} \fmfforce{0.9w,0.9h}{p1} \fmfforce{0.5w,0.5h}{v1}
\fmfforce{0.29w,0.425h}{a1} \fmfforce{0.425w,0.29h}{a2}
\fmfforce{0.08w,0.35h}{p2} \fmfforce{0.35w,0.08h}{p3} \fmfforce{w,0}{x_axis}
\fmfforce{0,h}{y_axis}
%\fmf{plain}{origo,x_axis}
%\fmf{plain}{origo,y_axis}
\fmf{scalar,label=\tiny$\mbox{resonance in
}m_{23}^2$,label.side=left,label.dist=1}{CM,v1} \fmf{plain}{v1,p2}
\fmf{plain}{v1,p3} \fmf{plain}{CM,p1}
\fmf{dots,right=0.18,label=\scriptsize$(p_2+p_3)^2\equiv m_{23}^2$}{p2,p3}
\fmf{dots,left=0.75,label=\scriptsize$(p_1+p_2)^2\equiv m_{12}^2$}{p2,p1}
\fmf{dots,right=0.75,label=\scriptsize$(p_1+p_3)^2\equiv m_{13}^2$}{p3,p1}
\fmfv{decor.sh=circle,decor.size=0.05w,label=\tiny$CM$,label.angle=135}{CM}
\fmfv{label=$p_1$,decor.sh=triangle,decor.size=0.04w,decor.angle=75}{p1}
\fmfv{label=$p_2$,decor.sh=triangle,decor.size=0.04w,decor.angle=-7}{p2}
\fmfv{label=$p_3$,decor.sh=triangle,decor.size=0.04w,decor.angle=37}{p3}
\end{fmfgraph*}
\end{fmffile}
